NOLO: Navigate Only Look Once

The in-context learning ability of Transformer models has brought new possibilities to visual navigation. In this paper, we focus on the video navigation setting, where an in-context navigation policy needs to be learned purely from videos in an offline manner, without access to the actual environment. For this setting, we propose Navigate Only Look Once (NOLO), a method for learning a navigation policy that possesses the in-context ability and adapts to new scenes by taking corresponding context videos as input without finetuning or re-training. To enable learning from videos, we first propose a pseudo action labeling procedure using optical flow to recover the action label from egocentric videos. Then, offline reinforcement learning is applied to learn the navigation policy. Through extensive experiments on different scenes both in simulation and the real world, we show that our algorithm outperforms baselines by a large margin, which demonstrates the in-context learning ability of the learned policy. For videos and more information, visit https://sites.google.com/view/nol0.

==> (inline-0) <==
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 77.45$\pm$ \footnotesize{4.36} & 28.21$\pm$ \footnotesize{1.58} & 216.35$\pm$ \footnotesize{14.21} & 1.68$\pm$ \footnotesize{0.13} \\
T11\_5 & 76.44$\pm$ \footnotesize{3.82} & 36.19$\pm$ \footnotesize{2.32} & 218.66$\pm$ \footnotesize{13.06} & 1.62$\pm$ \footnotesize{0.16} \\
T12\_5 & 76.27$\pm$ \footnotesize{3.54} & 31.89$\pm$ \footnotesize{0.94} & 228.36$\pm$ \footnotesize{4.96} & 1.50$\pm$ \footnotesize{0.09} \\
T1\_5 & 59.72$\pm$ \footnotesize{2.39} & 33.15$\pm$ \footnotesize{1.72} & 260.69$\pm$ \footnotesize{9.97} & 2.06$\pm$ \footnotesize{0.05} \\
T2\_5 & 72.54$\pm$ \footnotesize{0.81} & 28.83$\pm$ \footnotesize{1.45} & 231.64$\pm$ \footnotesize{4.56} & 1.76$\pm$ \footnotesize{0.11} \\
T3\_5 & 60.20$\pm$ \footnotesize{1.21} & 23.29$\pm$ \footnotesize{0.21} & 289.70$\pm$ \footnotesize{6.56} & 2.34$\pm$ \footnotesize{0.04} \\
T4\_5 & 77.42$\pm$ \footnotesize{2.74} & 27.64$\pm$ \footnotesize{1.66} & 216.64$\pm$ \footnotesize{6.83} & 1.71$\pm$ \footnotesize{0.13} \\
T5\_5 & 77.58$\pm$ \footnotesize{2.27} & 32.03$\pm$ \footnotesize{1.45} & 227.46$\pm$ \footnotesize{4.43} & 1.54$\pm$ \footnotesize{0.09} \\
T6\_5 & 74.44$\pm$ \footnotesize{4.37} & 30.13$\pm$ \footnotesize{1.04} & 217.56$\pm$ \footnotesize{6.36} & 1.90$\pm$ \footnotesize{0.21} \\
T7\_5 & 80.00$\pm$ \footnotesize{1.77} & 22.41$\pm$ \footnotesize{1.20} & 239.99$\pm$ \footnotesize{18.16} & 1.39$\pm$ \footnotesize{0.11} \\
T8\_5 & 66.25$\pm$ \footnotesize{8.84} & 27.60$\pm$ \footnotesize{3.87} & 249.83$\pm$ \footnotesize{31.73} & 2.07$\pm$ \footnotesize{0.35} \\
T9\_5 & 64.67$\pm$ \footnotesize{3.40} & 29.72$\pm$ \footnotesize{1.78} & 270.19$\pm$ \footnotesize{12.79} & 1.95$\pm$ \footnotesize{0.11} \\
\midrule
Average & 71.92 & 29.26 & 238.92 & 1.79 \\
\midrule
V1\_1 & 70.83$\pm$ \footnotesize{3.06} & 30.72$\pm$ \footnotesize{0.78} & 241.85$\pm$ \footnotesize{11.56} & 1.74$\pm$ \footnotesize{0.17} \\
V1\_2 & 60.45$\pm$ \footnotesize{3.04} & 23.57$\pm$ \footnotesize{1.53} & 285.97$\pm$ \footnotesize{5.54} & 2.31$\pm$ \footnotesize{0.07} \\
V1\_3 & 82.98$\pm$ \footnotesize{2.37} & 36.90$\pm$ \footnotesize{2.38} & 178.16$\pm$ \footnotesize{11.44} & 1.41$\pm$ \footnotesize{0.11} \\
V1\_4 & 66.85$\pm$ \footnotesize{2.05} & 26.25$\pm$ \footnotesize{2.42} & 277.40$\pm$ \footnotesize{15.40} & 1.85$\pm$ \footnotesize{0.19} \\
V1\_5 & 71.81$\pm$ \footnotesize{2.27} & 34.42$\pm$ \footnotesize{0.91} & 238.96$\pm$ \footnotesize{5.10} & 1.87$\pm$ \footnotesize{0.12} \\
V2\_1 & 56.97$\pm$ \footnotesize{2.61} & 17.31$\pm$ \footnotesize{0.98} & 326.74$\pm$ \footnotesize{9.13} & 2.30$\pm$ \footnotesize{0.20} \\
V2\_2 & 70.56$\pm$ \footnotesize{5.93} & 31.03$\pm$ \footnotesize{1.34} & 241.85$\pm$ \footnotesize{24.72} & 1.92$\pm$ \footnotesize{0.17} \\
V2\_3 & 76.41$\pm$ \footnotesize{3.16} & 33.33$\pm$ \footnotesize{2.68} & 216.07$\pm$ \footnotesize{8.19} & 1.49$\pm$ \footnotesize{0.11} \\
V2\_4 & 64.36$\pm$ \footnotesize{3.57} & 25.24$\pm$ \footnotesize{0.84} & 263.61$\pm$ \footnotesize{15.84} & 2.04$\pm$ \footnotesize{0.15} \\
V2\_5 & 63.33$\pm$ \footnotesize{3.02} & 24.99$\pm$ \footnotesize{0.36} & 284.43$\pm$ \footnotesize{5.26} & 2.44$\pm$ \footnotesize{0.12} \\
V3\_1 & 72.86$\pm$ \footnotesize{1.03} & 26.81$\pm$ \footnotesize{2.75} & 240.61$\pm$ \footnotesize{8.40} & 1.90$\pm$ \footnotesize{0.07} \\
V3\_2 & 79.31$\pm$ \footnotesize{4.62} & 27.97$\pm$ \footnotesize{1.41} & 213.71$\pm$ \footnotesize{14.15} & 1.60$\pm$ \footnotesize{0.23} \\
V3\_3 & 81.48$\pm$ \footnotesize{3.02} & 30.05$\pm$ \footnotesize{1.48} & 213.88$\pm$ \footnotesize{10.77} & 1.46$\pm$ \footnotesize{0.08} \\
V3\_4 & 63.81$\pm$ \footnotesize{5.10} & 18.56$\pm$ \footnotesize{0.80} & 283.22$\pm$ \footnotesize{10.86} & 2.11$\pm$ \footnotesize{0.27} \\
V3\_5 & 75.14$\pm$ \footnotesize{0.20} & 28.88$\pm$ \footnotesize{2.25} & 220.18$\pm$ \footnotesize{9.62} & 1.65$\pm$ \footnotesize{0.04} \\
\midrule
Average & 70.48 & 27.74 & 248.44 & 1.87 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 27.15$\pm$ \footnotesize{0.50} & 16.55$\pm$ \footnotesize{0.85} & 371.96$\pm$ \footnotesize{3.07} & 2.84$\pm$ \footnotesize{0.00} \\
T11\_5 & 22.83$\pm$ \footnotesize{4.50} & 11.98$\pm$ \footnotesize{2.67} & 406.66$\pm$ \footnotesize{15.35} & 3.24$\pm$ \footnotesize{0.22} \\
T12\_5 & 20.68$\pm$ \footnotesize{1.26} & 11.93$\pm$ \footnotesize{0.51} & 413.58$\pm$ \footnotesize{4.25} & 3.02$\pm$ \footnotesize{0.04} \\
T1\_5 & 22.00$\pm$ \footnotesize{2.00} & 13.41$\pm$ \footnotesize{1.47} & 396.63$\pm$ \footnotesize{0.20} & 3.08$\pm$ \footnotesize{0.09} \\
T2\_5 & 32.83$\pm$ \footnotesize{0.93} & 14.00$\pm$ \footnotesize{0.57} & 369.18$\pm$ \footnotesize{2.40} & 2.54$\pm$ \footnotesize{0.06} \\
T3\_5 & 21.26$\pm$ \footnotesize{6.38} & 10.25$\pm$ \footnotesize{0.81} & 421.76$\pm$ \footnotesize{1.69} & 3.36$\pm$ \footnotesize{0.09} \\
T4\_5 & 21.32$\pm$ \footnotesize{2.23} & 9.23$\pm$ \footnotesize{1.62} & 415.40$\pm$ \footnotesize{9.71} & 3.08$\pm$ \footnotesize{0.06} \\
T5\_5 & 34.95$\pm$ \footnotesize{4.14} & 16.82$\pm$ \footnotesize{1.57} & 373.65$\pm$ \footnotesize{12.36} & 2.55$\pm$ \footnotesize{0.16} \\
T6\_5 & 33.67$\pm$ \footnotesize{2.00} & 17.65$\pm$ \footnotesize{1.43} & 357.99$\pm$ \footnotesize{0.93} & 2.76$\pm$ \footnotesize{0.05} \\
T7\_5 & 30.75$\pm$ \footnotesize{0.75} & 12.89$\pm$ \footnotesize{0.42} & 391.34$\pm$ \footnotesize{6.28} & 2.54$\pm$ \footnotesize{0.12} \\
T8\_5 & 27.00$\pm$ \footnotesize{1.75} & 11.85$\pm$ \footnotesize{1.68} & 407.04$\pm$ \footnotesize{8.17} & 3.16$\pm$ \footnotesize{0.17} \\
T9\_5 & 17.50$\pm$ \footnotesize{1.50} & 12.73$\pm$ \footnotesize{0.25} & 412.05$\pm$ \footnotesize{6.07} & 2.96$\pm$ \footnotesize{0.02} \\
\midrule
Average & 26.00 & 13.27 & 394.77 & 2.93 \\
\midrule
V1\_1 & 14.50$\pm$ \footnotesize{2.50} & 9.64$\pm$ \footnotesize{0.75} & 436.59$\pm$ \footnotesize{3.65} & 3.13$\pm$ \footnotesize{0.22} \\
V1\_2 & 14.50$\pm$ \footnotesize{4.50} & 8.63$\pm$ \footnotesize{1.24} & 433.62$\pm$ \footnotesize{8.48} & 3.25$\pm$ \footnotesize{0.32} \\
V1\_3 & 31.61$\pm$ \footnotesize{6.87} & 16.30$\pm$ \footnotesize{0.77} & 382.54$\pm$ \footnotesize{14.30} & 2.77$\pm$ \footnotesize{0.13} \\
V1\_4 & 12.28$\pm$ \footnotesize{3.28} & 8.49$\pm$ \footnotesize{0.73} & 436.72$\pm$ \footnotesize{9.52} & 3.18$\pm$ \footnotesize{0.11} \\
V1\_5 & 16.17$\pm$ \footnotesize{1.33} & 10.29$\pm$ \footnotesize{0.50} & 424.95$\pm$ \footnotesize{9.29} & 3.23$\pm$ \footnotesize{0.12} \\
V2\_1 & 5.41$\pm$ \footnotesize{3.68} & 4.71$\pm$ \footnotesize{1.47} & 464.95$\pm$ \footnotesize{11.81} & 3.17$\pm$ \footnotesize{0.03} \\
V2\_2 & 25.61$\pm$ \footnotesize{0.06} & 13.89$\pm$ \footnotesize{0.33} & 395.96$\pm$ \footnotesize{1.47} & 3.17$\pm$ \footnotesize{0.12} \\
V2\_3 & 31.04$\pm$ \footnotesize{2.04} & 17.05$\pm$ \footnotesize{0.02} & 377.52$\pm$ \footnotesize{5.43} & 2.17$\pm$ \footnotesize{0.06} \\
V2\_4 & 23.73$\pm$ \footnotesize{3.96} & 14.14$\pm$ \footnotesize{0.76} & 398.90$\pm$ \footnotesize{3.78} & 2.50$\pm$ \footnotesize{0.10} \\
V2\_5 & 18.20$\pm$ \footnotesize{1.37} & 11.74$\pm$ \footnotesize{0.15} & 417.68$\pm$ \footnotesize{0.58} & 3.25$\pm$ \footnotesize{0.08} \\
V3\_1 & 30.45$\pm$ \footnotesize{0.50} & 13.00$\pm$ \footnotesize{0.84} & 381.07$\pm$ \footnotesize{4.86} & 2.55$\pm$ \footnotesize{0.01} \\
V3\_2 & 34.08$\pm$ \footnotesize{1.75} & 12.83$\pm$ \footnotesize{0.82} & 368.68$\pm$ \footnotesize{1.57} & 2.79$\pm$ \footnotesize{0.06} \\
V3\_3 & 28.39$\pm$ \footnotesize{0.87} & 11.83$\pm$ \footnotesize{0.51} & 394.93$\pm$ \footnotesize{4.61} & 2.84$\pm$ \footnotesize{0.05} \\
V3\_4 & 25.21$\pm$ \footnotesize{3.83} & 10.30$\pm$ \footnotesize{1.26} & 397.19$\pm$ \footnotesize{9.02} & 3.01$\pm$ \footnotesize{0.15} \\
V3\_5 & 35.33$\pm$ \footnotesize{3.00} & 17.42$\pm$ \footnotesize{1.22} & 376.74$\pm$ \footnotesize{3.21} & 2.34$\pm$ \footnotesize{0.07} \\
\midrule
Average & 23.10 & 12.02 & 405.87 & 2.89 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 35.29 & 19.09 & 358.81 & 3.00 \\
T11\_5 & 36.00 & 18.32 & 363.55 & 3.15 \\
T12\_5 & 35.29 & 20.42 & 359.38 & 3.17 \\
T1\_5 & 33.33 & 21.14 & 362.02 & 2.78 \\
T2\_5 & 28.57 & 13.10 & 367.66 & 2.76 \\
T3\_5 & 20.00 & 10.86 & 377.68 & 3.30 \\
T4\_5 & 37.27 & 18.58 & 357.89 & 3.12 \\
T5\_5 & 32.73 & 18.66 & 363.37 & 2.95 \\
T6\_5 & 41.67 & 21.92 & 351.87 & 3.24 \\
T7\_5 & 21.25 & 8.14 & 374.45 & 3.10 \\
T8\_5 & 36.25 & 19.38 & 356.12 & 3.07 \\
T9\_5 & 26.00 & 16.57 & 366.02 & 2.72 \\
\midrule
Average & 31.97 & 17.18 & 363.23 & 3.03 \\
\midrule
V1\_1 & 24.00 & 13.84 & 374.19 & 3.45 \\
V1\_2 & 21.82 & 11.66 & 373.75 & 3.22 \\
V1\_3 & 46.32 & 26.44 & 342.01 & 2.53 \\
V1\_4 & 15.56 & 8.23 & 385.98 & 3.48 \\
V1\_5 & 16.59 & 5.07 & 390.28 & 3.10 \\
V2\_1 & 28.43 & 17.75 & 365.67 & 3.31 \\
V2\_2 & 48.95 & 23.77 & 346.67 & 2.09 \\
V2\_3 & 58.52 & 30.56 & 329.43 & 1.82 \\
V2\_4 & 35.23 & 20.31 & 360.92 & 2.09 \\
V2\_5 & 26.41 & 14.60 & 370.46 & 3.04 \\
V3\_1 & 7.48 & 2.94 & 391.37 & 4.18 \\
V3\_2 & 41.67 & 21.22 & 349.08 & 2.99 \\
V3\_3 & 31.11 & 13.08 & 369.33 & 2.73 \\
V3\_4 & 25.71 & 11.31 & 373.28 & 3.22 \\
V3\_5 & 47.50 & 26.64 & 346.99 & 2.09 \\
\midrule
Average & 31.69 & 16.49 & 364.63 & 2.89 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 25.88 & 13.74 & 370.67 & 2.86 \\
T11\_5 & 22.67 & 8.79 & 380.99 & 3.58 \\
T12\_5 & 17.65 & 8.67 & 379.87 & 3.30 \\
T1\_5 & 20.00 & 7.78 & 383.98 & 2.77 \\
T2\_5 & 20.95 & 8.18 & 382.31 & 2.67 \\
T3\_5 & 14.12 & 5.89 & 388.76 & 3.84 \\
T4\_5 & 19.09 & 6.39 & 385.62 & 3.31 \\
T5\_5 & 18.18 & 7.55 & 385.68 & 3.04 \\
T6\_5 & 23.84 & 8.69 & 378.77 & 2.78 \\
T7\_5 & 19.86 & 7.67 & 382.04 & 3.01 \\
T8\_5 & 15.79 & 7.32 & 384.94 & 2.84 \\
T9\_5 & 22.83 & 9.11 & 379.34 & 2.98 \\
\midrule
Average & 20.07 & 8.31 & 381.92 & 3.08 \\
\midrule
V1\_1 & 25.92 & 10.42 & 374.65 & 3.01 \\
V1\_2 & 13.64 & 5.17 & 389.82 & 3.44 \\
V1\_3 & 10.92 & 1.66 & 396.36 & 3.65 \\
V1\_4 & 20.47 & 8.40 & 382.13 & 3.13 \\
V1\_5 & 9.17 & 3.28 & 395.26 & 3.63 \\
V2\_1 & 14.21 & 6.74 & 388.84 & 3.61 \\
V2\_2 & 22.12 & 8.90 & 377.86 & 3.30 \\
V2\_3 & 26.38 & 12.39 & 372.44 & 3.13 \\
V2\_4 & 13.53 & 4.34 & 391.22 & 4.01 \\
V2\_5 & 20.85 & 6.12 & 387.35 & 3.21 \\
V3\_1 & 20.00 & 6.59 & 381.67 & 2.93 \\
V3\_2 & 17.46 & 6.13 & 387.79 & 2.94 \\
V3\_3 & 16.29 & 5.24 & 388.70 & 2.91 \\
V3\_4 & 14.36 & 5.76 & 388.94 & 3.55 \\
V3\_5 & 17.38 & 7.51 & 382.77 & 3.34 \\
\midrule
Average & 17.51 & 6.58 & 385.72 & 3.32 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 33.84 & 9.29 & 422.72 & 1.92 \\
T11\_5 & 36.72 & 11.13 & 434.58 & 2.22 \\
T12\_5 & 31.24 & 8.14 & 437.61 & 2.12 \\
T1\_5 & 28.98 & 7.44 & 428.73 & 2.00 \\
T2\_5 & 32.59 & 9.05 & 440.12 & 2.14 \\
T3\_5 & 24.53 & 8.26 & 444.36 & 2.45 \\
T4\_5 & 35.21 & 10.57 & 423.94 & 1.99 \\
T5\_5 & 33.47 & 10.36 & 433.51 & 2.09 \\
T6\_5 & 39.12 & 11.98 & 415.89 & 2.32 \\
T7\_5 & 25.74 & 6.92 & 439.82 & 2.18 \\
T8\_5 & 36.23 & 11.45 & 421.16 & 2.27 \\
T9\_5 & 32.67 & 8.54 & 426.75 & 2.15 \\
\midrule
Average & 32.53 & 9.43 & 430.77 & 2.15 \\
\midrule
V1\_1 & 27.14 & 8.21 & 462.48 & 2.65 \\
V1\_2 & 29.62 & 11.18 & 440.87 & 2.53 \\
V1\_3 & 30.28 & 15.24 & 405.27 & 1.84 \\
V1\_4 & 22.84 & 7.91 & 454.28 & 2.59 \\
V1\_5 & 30.41 & 6.76 & 447.91 & 2.21 \\
V2\_1 & 34.32 & 13.43 & 425.68 & 2.05 \\
V2\_2 & 48.45 & 10.92 & 398.67 & 1.25 \\
V2\_3 & 43.67 & 12.57 & 387.45 & 1.73 \\
V2\_4 & 36.18 & 14.97 & 404.22 & 1.49 \\
V2\_5 & 31.84 & 12.98 & 412.88 & 2.29 \\
V3\_1 & 11.14 & 5.23 & 450.75 & 3.07 \\
V3\_2 & 28.89 & 19.34 & 409.38 & 1.97 \\
V3\_3 & 34.67 & 13.15 & 429.52 & 2.21 \\
V3\_4 & 27.93 & 10.27 & 439.74 & 2.55 \\
V3\_5 & 29.78 & 11.33 & 399.28 & 1.53 \\
\midrule
Average & 31.14 & 11.57 & 424.56 & 2.13 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$} \\ \midrule

T10\_5 & 46.02 & 25.47 & 375.88 & 2.49 \\
T11\_5 & 44.98 & 23.65 & 392.45 & 2.71 \\
T12\_5 & 50.13 & 22.71 & 378.29 & 2.39 \\
T1\_5 & 49.75 & 26.02 & 371.15 & 2.55 \\
T2\_5 & 43.59 & 21.54 & 388.67 & 2.23 \\
T3\_5 & 46.93 & 22.88 & 367.36 & 2.67 \\
T4\_5 & 48.32 & 24.07 & 381.74 & 2.41 \\
T5\_5 & 44.25 & 24.61 & 373.28 & 2.44 \\
T6\_5 & 50.41 & 25.19 & 369.24 & 2.33 \\
T7\_5 & 45.67 & 22.32 & 365.72 & 2.62 \\
T8\_5 & 46.89 & 23.78 & 380.91 & 2.35 \\
T9\_5 & 47.54 & 24.56 & 378.32 & 2.13 \\
\midrule
Average & 47.04 & 23.90 & 376.92 & 2.44 \\
\midrule
V1\_1 & 41.13 & 21.57 & 405.87 & 2.64 \\
V1\_2 & 39.23 & 19.31 & 412.88 & 2.87 \\
V1\_3 & 43.67 & 22.13 & 386.24 & 1.77 \\
V1\_4 & 42.45 & 18.27 & 416.54 & 2.41 \\
V1\_5 & 35.88 & 18.68 & 401.96 & 2.54 \\
V2\_1 & 44.26 & 20.67 & 382.33 & 2.38 \\
V2\_2 & 49.87 & 23.12 & 394.56 & 1.85 \\
V2\_3 & 41.22 & 21.87 & 385.19 & 1.91 \\
V2\_4 & 38.96 & 22.07 & 396.72 & 2.25 \\
V2\_5 & 43.78 & 20.52 & 405.33 & 2.64 \\
V3\_1 & 35.37 & 12.43 & 420.64 & 3.22 \\
V3\_2 & 39.16 & 21.38 & 389.33 & 2.42 \\
V3\_3 & 33.78 & 18.04 & 406.57 & 2.11 \\
V3\_4 & 30.15 & 14.92 & 416.38 & 2.82 \\
V3\_5 & 48.76 & 24.87 & 392.94 & 1.87 \\
\midrule
Average & 40.51 & 19.99 & 400.90 & 2.38 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$} \\ \midrule

T10\_5 & 38.89 & 20.69 & 350.67 & 2.23 \\
T11\_5 & 35.06 & 19.92 & 362.44 & 2.41 \\
T12\_5 & 40.06 & 22.54 & 345.23 & 2.16 \\
T1\_5 & 36.17 & 19.45 & 358.91 & 2.09 \\
T2\_5 & 34.37 & 22.58 & 351.12 & 2.02 \\
T3\_5 & 41.86 & 23.24 & 340.11 & 2.34 \\
T4\_5 & 38.72 & 21.52 & 346.72 & 2.29 \\
T5\_5 & 36.06 & 20.35 & 349.33 & 2.25 \\
T6\_5 & 43.17 & 22.61 & 335.84 & 2.38 \\
T7\_5 & 35.17 & 20.45 & 360.17 & 2.15 \\
T8\_5 & 35.96 & 20.27 & 348.52 & 2.31 \\
T9\_5 & 38.52 & 22.08 & 342.66 & 2.18 \\
\midrule
Average & 37.83 & 21.31 & 349.31 & 2.23 \\
\midrule
V1\_1 & 37.91 & 18.12 & 378.87 & 2.72 \\
V1\_2 & 34.50 & 17.64 & 386.19 & 2.91 \\
V1\_3 & 43.06 & 20.88 & 359.72 & 1.77 \\
V1\_4 & 28.71 & 16.29 & 395.18 & 2.56 \\
V1\_5 & 33.77 & 15.17 & 380.14 & 2.64 \\
V2\_1 & 40.93 & 19.42 & 361.48 & 2.12 \\
V2\_2 & 41.60 & 25.01 & 353.26 & 1.43 \\
V2\_3 & 43.34 & 21.41 & 368.11 & 1.85 \\
V2\_4 & 39.55 & 22.75 & 354.24 & 2.25 \\
V2\_5 & 40.02 & 19.83 & 360.73 & 2.72 \\
V3\_1 & 19.52 & 10.81 & 392.54 & 3.22 \\
V3\_2 & 37.89 & 19.64 & 368.18 & 2.56 \\
V3\_3 & 32.41 & 15.28 & 382.45 & 2.21 \\
V3\_4 & 23.77 & 13.04 & 390.76 & 2.89 \\
V3\_5 & 39.79 & 26.81 & 358.32 & 1.73 \\
\midrule
Average & 35.78 & 18.81 & 372.68 & 2.37 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 72.94$\pm$ \footnotesize{5.08} & 27.83$\pm$ \footnotesize{0.15} & 252.83$\pm$ \footnotesize{8.62} & 1.86$\pm$ \footnotesize{0.29} \\
T11\_5 & 82.00$\pm$ \footnotesize{1.44} & 36.28$\pm$ \footnotesize{2.90} & 195.77$\pm$ \footnotesize{8.38} & 1.50$\pm$ \footnotesize{0.05} \\
T12\_5 & 73.53$\pm$ \footnotesize{0.83} & 32.13$\pm$ \footnotesize{1.26} & 230.53$\pm$ \footnotesize{8.63} & 1.59$\pm$ \footnotesize{0.05} \\
T1\_5 & 64.72$\pm$ \footnotesize{1.04} & 32.41$\pm$ \footnotesize{1.39} & 258.61$\pm$ \footnotesize{2.70} & 1.94$\pm$ \footnotesize{0.06} \\
T2\_5 & 70.63$\pm$ \footnotesize{3.40} & 29.21$\pm$ \footnotesize{3.18} & 243.38$\pm$ \footnotesize{16.56} & 1.78$\pm$ \footnotesize{0.11} \\
T3\_5 & 62.16$\pm$ \footnotesize{1.94} & 23.55$\pm$ \footnotesize{0.62} & 288.69$\pm$ \footnotesize{8.45} & 2.27$\pm$ \footnotesize{0.09} \\
T4\_5 & 72.12$\pm$ \footnotesize{5.77} & 27.65$\pm$ \footnotesize{0.21} & 244.76$\pm$ \footnotesize{16.37} & 1.89$\pm$ \footnotesize{0.20} \\
T5\_5 & 75.61$\pm$ \footnotesize{0.57} & 32.77$\pm$ \footnotesize{1.68} & 232.83$\pm$ \footnotesize{3.66} & 1.60$\pm$ \footnotesize{0.04} \\
T6\_5 & 67.78$\pm$ \footnotesize{4.37} & 27.60$\pm$ \footnotesize{0.31} & 254.15$\pm$ \footnotesize{5.21} & 2.00$\pm$ \footnotesize{0.12} \\
T7\_5 & 75.62$\pm$ \footnotesize{1.84} & 19.90$\pm$ \footnotesize{2.02} & 256.17$\pm$ \footnotesize{8.42} & 1.55$\pm$ \footnotesize{0.03} \\
T8\_5 & 65.62$\pm$ \footnotesize{2.55} & 26.02$\pm$ \footnotesize{2.55} & 253.82$\pm$ \footnotesize{8.94} & 2.00$\pm$ \footnotesize{0.07} \\
T9\_5 & 56.67$\pm$ \footnotesize{4.11} & 24.40$\pm$ \footnotesize{2.52} & 303.16$\pm$ \footnotesize{8.15} & 2.18$\pm$ \footnotesize{0.05} \\
\midrule
Average & 69.95 & 28.31 & 251.23 & 1.85 \\
\midrule
V1\_1 & 64.33$\pm$ \footnotesize{5.44} & 25.29$\pm$ \footnotesize{5.10} & 283.93$\pm$ \footnotesize{29.92} & 2.12$\pm$ \footnotesize{0.22} \\
V1\_2 & 57.42$\pm$ \footnotesize{3.57} & 22.97$\pm$ \footnotesize{1.36} & 305.57$\pm$ \footnotesize{10.25} & 2.34$\pm$ \footnotesize{0.15} \\
V1\_3 & 82.98$\pm$ \footnotesize{1.38} & 41.56$\pm$ \footnotesize{1.40} & 197.25$\pm$ \footnotesize{10.54} & 1.43$\pm$ \footnotesize{0.04} \\
V1\_4 & 62.22$\pm$ \footnotesize{3.27} & 25.73$\pm$ \footnotesize{1.58} & 284.70$\pm$ \footnotesize{10.51} & 2.26$\pm$ \footnotesize{0.10} \\
V1\_5 & 58.61$\pm$ \footnotesize{1.42} & 31.95$\pm$ \footnotesize{2.50} & 276.70$\pm$ \footnotesize{4.67} & 2.53$\pm$ \footnotesize{0.12} \\
V2\_1 & 52.73$\pm$ \footnotesize{1.96} & 17.41$\pm$ \footnotesize{1.69} & 336.15$\pm$ \footnotesize{1.47} & 2.59$\pm$ \footnotesize{0.08} \\
V2\_2 & 67.22$\pm$ \footnotesize{4.33} & 28.52$\pm$ \footnotesize{2.17} & 268.21$\pm$ \footnotesize{2.39} & 1.95$\pm$ \footnotesize{0.07} \\
V2\_3 & 79.74$\pm$ \footnotesize{3.46} & 35.81$\pm$ \footnotesize{0.85} & 209.43$\pm$ \footnotesize{23.21} & 1.34$\pm$ \footnotesize{0.08} \\
V2\_4 & 62.95$\pm$ \footnotesize{6.01} & 25.65$\pm$ \footnotesize{0.77} & 276.85$\pm$ \footnotesize{16.89} & 2.10$\pm$ \footnotesize{0.19} \\
V2\_5 & 58.70$\pm$ \footnotesize{0.94} & 24.36$\pm$ \footnotesize{1.83} & 290.25$\pm$ \footnotesize{2.98} & 2.55$\pm$ \footnotesize{0.05} \\
V3\_1 & 71.43$\pm$ \footnotesize{2.33} & 26.32$\pm$ \footnotesize{3.77} & 240.97$\pm$ \footnotesize{20.02} & 2.00$\pm$ \footnotesize{0.14} \\
V3\_2 & 71.53$\pm$ \footnotesize{1.75} & 26.78$\pm$ \footnotesize{0.32} & 238.58$\pm$ \footnotesize{3.53} & 1.99$\pm$ \footnotesize{0.09} \\
V3\_3 & 72.59$\pm$ \footnotesize{4.57} & 27.82$\pm$ \footnotesize{1.74} & 242.52$\pm$ \footnotesize{9.40} & 1.73$\pm$ \footnotesize{0.18} \\
V3\_4 & 57.30$\pm$ \footnotesize{2.65} & 18.35$\pm$ \footnotesize{0.51} & 300.88$\pm$ \footnotesize{11.16} & 2.30$\pm$ \footnotesize{0.08} \\
V3\_5 & 70.97$\pm$ \footnotesize{3.16} & 29.52$\pm$ \footnotesize{1.81} & 243.77$\pm$ \footnotesize{19.50} & 1.96$\pm$ \footnotesize{0.14} \\
\midrule
Average & 66.05 & 27.20 & 266.38 & 2.08 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 76.47$\pm$ \footnotesize{3.53} & 29.97$\pm$ \footnotesize{2.31} & 225.76$\pm$ \footnotesize{18.05} & 1.71$\pm$ \footnotesize{0.16} \\
T11\_5 & 78.00$\pm$ \footnotesize{0.67} & 36.00$\pm$ \footnotesize{0.43} & 210.91$\pm$ \footnotesize{7.94} & 1.56$\pm$ \footnotesize{0.10} \\
T12\_5 & 75.88$\pm$ \footnotesize{0.59} & 30.77$\pm$ \footnotesize{1.29} & 233.25$\pm$ \footnotesize{4.82} & 1.62$\pm$ \footnotesize{0.02} \\
T1\_5 & 64.17$\pm$ \footnotesize{2.50} & 32.47$\pm$ \footnotesize{4.30} & 254.97$\pm$ \footnotesize{6.37} & 2.07$\pm$ \footnotesize{0.01} \\
T2\_5 & 65.71$\pm$ \footnotesize{6.67} & 26.12$\pm$ \footnotesize{4.84} & 259.38$\pm$ \footnotesize{29.69} & 1.95$\pm$ \footnotesize{0.25} \\
T3\_5 & 59.41$\pm$ \footnotesize{4.12} & 22.67$\pm$ \footnotesize{0.98} & 303.37$\pm$ \footnotesize{11.79} & 2.39$\pm$ \footnotesize{0.08} \\
T4\_5 & 72.73$\pm$ \footnotesize{0.91} & 27.02$\pm$ \footnotesize{2.10} & 238.05$\pm$ \footnotesize{10.76} & 1.89$\pm$ \footnotesize{0.09} \\
T5\_5 & 78.18$\pm$ \footnotesize{3.64} & 33.88$\pm$ \footnotesize{0.94} & 224.37$\pm$ \footnotesize{22.06} & 1.48$\pm$ \footnotesize{0.12} \\
T6\_5 & 74.17$\pm$ \footnotesize{0.83} & 32.28$\pm$ \footnotesize{1.91} & 216.92$\pm$ \footnotesize{17.75} & 1.83$\pm$ \footnotesize{0.11} \\
T7\_5 & 80.62$\pm$ \footnotesize{0.62} & 23.85$\pm$ \footnotesize{1.03} & 232.86$\pm$ \footnotesize{15.75} & 1.38$\pm$ \footnotesize{0.08} \\
T8\_5 & 66.25$\pm$ \footnotesize{2.50} & 30.95$\pm$ \footnotesize{2.62} & 245.14$\pm$ \footnotesize{15.49} & 2.06$\pm$ \footnotesize{0.12} \\
T9\_5 & 61.00$\pm$ \footnotesize{1.00} & 28.92$\pm$ \footnotesize{1.60} & 285.27$\pm$ \footnotesize{2.75} & 1.80$\pm$ \footnotesize{0.20} \\
\midrule
Average & 71.05 & 29.57 & 244.19 & 1.81 \\
\midrule
V1\_1 & 64.00$\pm$ \footnotesize{2.00} & 26.54$\pm$ \footnotesize{1.03} & 277.16$\pm$ \footnotesize{12.08} & 2.25$\pm$ \footnotesize{0.02} \\
V1\_2 & 64.55 & 25.30$\pm$ \footnotesize{0.81} & 272.34$\pm$ \footnotesize{12.70} & 2.20$\pm$ \footnotesize{0.01} \\
V1\_3 & 80.53$\pm$ \footnotesize{5.79} & 36.93$\pm$ \footnotesize{0.98} & 201.32$\pm$ \footnotesize{9.73} & 1.62$\pm$ \footnotesize{0.22} \\
V1\_4 & 59.44$\pm$ \footnotesize{7.22} & 25.50$\pm$ \footnotesize{1.25} & 283.97$\pm$ \footnotesize{24.48} & 2.14$\pm$ \footnotesize{0.21} \\
V1\_5 & 62.50$\pm$ \footnotesize{0.83} & 32.49$\pm$ \footnotesize{0.23} & 268.84$\pm$ \footnotesize{5.32} & 2.06$\pm$ \footnotesize{0.01} \\
V2\_1 & 56.36$\pm$ \footnotesize{0.91} & 17.59$\pm$ \footnotesize{0.30} & 329.25$\pm$ \footnotesize{10.75} & 2.44$\pm$ \footnotesize{0.04} \\
V2\_2 & 65.56$\pm$ \footnotesize{2.22} & 30.85$\pm$ \footnotesize{2.09} & 256.13$\pm$ \footnotesize{9.46} & 2.07$\pm$ \footnotesize{0.07} \\
V2\_3 & 76.92$\pm$ \footnotesize{1.54} & 34.22$\pm$ \footnotesize{0.03} & 209.07$\pm$ \footnotesize{4.52} & 1.59$\pm$ \footnotesize{0.02} \\
V2\_4 & 68.08$\pm$ \footnotesize{0.38} & 25.24$\pm$ \footnotesize{0.19} & 265.69$\pm$ \footnotesize{6.21} & 1.93$\pm$ \footnotesize{0.00} \\
V2\_5 & 65.22$\pm$ \footnotesize{3.48} & 24.79$\pm$ \footnotesize{0.74} & 290.28$\pm$ \footnotesize{11.04} & 2.29$\pm$ \footnotesize{0.14} \\
V3\_1 & 69.52$\pm$ \footnotesize{0.95} & 25.09$\pm$ \footnotesize{0.17} & 244.60$\pm$ \footnotesize{10.47} & 2.04$\pm$ \footnotesize{0.03} \\
V3\_2 & 75.83$\pm$ \footnotesize{0.83} & 27.14$\pm$ \footnotesize{2.16} & 223.59$\pm$ \footnotesize{6.15} & 1.81$\pm$ \footnotesize{0.06} \\
V3\_3 & 73.70$\pm$ \footnotesize{2.59} & 24.63$\pm$ \footnotesize{2.77} & 245.72$\pm$ \footnotesize{15.48} & 1.75$\pm$ \footnotesize{0.15} \\
V3\_4 & 52.38$\pm$ \footnotesize{3.81} & 17.61$\pm$ \footnotesize{0.82} & 316.57$\pm$ \footnotesize{4.58} & 2.46$\pm$ \footnotesize{0.12} \\
V3\_5 & 76.67$\pm$ \footnotesize{0.83} & 31.29$\pm$ \footnotesize{1.91} & 211.91$\pm$ \footnotesize{5.29} & 1.62$\pm$ \footnotesize{0.04} \\
\midrule
Average & 67.42 & 27.01 & 259.76 & 2.02 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

T10\_5 & 80.59$\pm$ \footnotesize{4.12} & 32.92$\pm$ \footnotesize{1.93} & 202.68$\pm$ \footnotesize{22.39} & 1.47$\pm$ \footnotesize{0.12} \\
T11\_5 & 77.33$\pm$ \footnotesize{2.67} & 36.00$\pm$ \footnotesize{3.27} & 218.04$\pm$ \footnotesize{1.64} & 1.64$\pm$ \footnotesize{0.01} \\
T12\_5 & 78.82 & 36.62$\pm$ \footnotesize{0.82} & 211.44$\pm$ \footnotesize{9.89} & 1.55$\pm$ \footnotesize{0.01} \\
T1\_5 & 50.83$\pm$ \footnotesize{5.83} & 27.99$\pm$ \footnotesize{2.85} & 302.14$\pm$ \footnotesize{14.69} & 2.35$\pm$ \footnotesize{0.10} \\
T2\_5 & 69.05$\pm$ \footnotesize{1.43} & 25.09$\pm$ \footnotesize{2.83} & 256.49$\pm$ \footnotesize{1.55} & 1.85$\pm$ \footnotesize{0.13} \\
T3\_5 & 54.71$\pm$ \footnotesize{0.59} & 21.49$\pm$ \footnotesize{0.94} & 312.69$\pm$ \footnotesize{3.18} & 2.61$\pm$ \footnotesize{0.08} \\
T4\_5 & 73.64$\pm$ \footnotesize{2.73} & 25.06$\pm$ \footnotesize{1.03} & 245.16$\pm$ \footnotesize{17.39} & 1.78$\pm$ \footnotesize{0.08} \\
T5\_5 & 75.45$\pm$ \footnotesize{0.91} & 31.23$\pm$ \footnotesize{1.14} & 234.16$\pm$ \footnotesize{1.94} & 1.75$\pm$ \footnotesize{0.07} \\
T6\_5 & 65.83$\pm$ \footnotesize{2.50} & 24.81$\pm$ \footnotesize{0.36} & 276.04$\pm$ \footnotesize{19.72} & 1.95$\pm$ \footnotesize{0.01} \\
T7\_5 & 70.62$\pm$ \footnotesize{0.63} & 19.64$\pm$ \footnotesize{0.81} & 281.29$\pm$ \footnotesize{2.88} & 1.77$\pm$ \footnotesize{0.05} \\
T8\_5 & 59.38$\pm$ \footnotesize{6.87} & 23.84$\pm$ \footnotesize{2.27} & 287.47$\pm$ \footnotesize{17.78} & 2.38$\pm$ \footnotesize{0.37} \\
T9\_5 & 59.00$\pm$ \footnotesize{7.00} & 31.86$\pm$ \footnotesize{5.95} & 278.41$\pm$ \footnotesize{28.49} & 2.12$\pm$ \footnotesize{0.22} \\
\midrule
Average & 67.94 & 28.05 & 258.83 & 1.93 \\
\midrule
V1\_1 & 60.00$\pm$ \footnotesize{3.00} & 25.32$\pm$ \footnotesize{3.23} & 294.85$\pm$ \footnotesize{21.57} & 2.29$\pm$ \footnotesize{0.09} \\
V1\_2 & 60.00$\pm$ \footnotesize{1.82} & 24.32$\pm$ \footnotesize{3.48} & 291.72$\pm$ \footnotesize{6.24} & 2.18$\pm$ \footnotesize{0.09} \\
V1\_3 & 82.63$\pm$ \footnotesize{1.58} & 35.75$\pm$ \footnotesize{3.13} & 200.15$\pm$ \footnotesize{3.24} & 1.41$\pm$ \footnotesize{0.09} \\
V1\_4 & 62.22$\pm$ \footnotesize{1.11} & 24.95$\pm$ \footnotesize{0.16} & 288.34$\pm$ \footnotesize{6.13} & 2.19$\pm$ \footnotesize{0.21} \\
V1\_5 & 64.58$\pm$ \footnotesize{4.58} & 31.77$\pm$ \footnotesize{3.05} & 265.98$\pm$ \footnotesize{16.41} & 2.04$\pm$ \footnotesize{0.16} \\
V2\_1 & 49.09$\pm$ \footnotesize{1.82} & 14.51$\pm$ \footnotesize{2.21} & 358.64$\pm$ \footnotesize{2.52} & 2.68$\pm$ \footnotesize{0.06} \\
V2\_2 & 66.11$\pm$ \footnotesize{2.78} & 30.06$\pm$ \footnotesize{1.07} & 261.83$\pm$ \footnotesize{10.29} & 2.11$\pm$ \footnotesize{0.15} \\
V2\_3 & 77.69$\pm$ \footnotesize{0.77} & 31.33$\pm$ \footnotesize{1.61} & 232.93$\pm$ \footnotesize{6.27} & 1.49$\pm$ \footnotesize{0.02} \\
V2\_4 & 57.69$\pm$ \footnotesize{1.54} & 23.61$\pm$ \footnotesize{0.69} & 296.56$\pm$ \footnotesize{8.78} & 2.26$\pm$ \footnotesize{0.07} \\
V2\_5 & 59.57$\pm$ \footnotesize{4.78} & 23.29$\pm$ \footnotesize{0.57} & 303.90$\pm$ \footnotesize{19.02} & 2.48$\pm$ \footnotesize{0.30} \\
V3\_1 & 70.48$\pm$ \footnotesize{1.90} & 25.14$\pm$ \footnotesize{1.24} & 254.00$\pm$ \footnotesize{0.10} & 1.87$\pm$ \footnotesize{0.06} \\
V3\_2 & 71.25$\pm$ \footnotesize{0.42} & 25.59$\pm$ \footnotesize{0.67} & 244.68$\pm$ \footnotesize{2.23} & 1.88$\pm$ \footnotesize{0.04} \\
V3\_3 & 67.78$\pm$ \footnotesize{0.37} & 24.20$\pm$ \footnotesize{1.78} & 258.00$\pm$ \footnotesize{2.40} & 1.89$\pm$ \footnotesize{0.03} \\
V3\_4 & 54.29$\pm$ \footnotesize{0.95} & 13.15$\pm$ \footnotesize{1.33} & 330.42$\pm$ \footnotesize{8.02} & 2.40$\pm$ \footnotesize{0.00} \\
V3\_5 & 67.50$\pm$ \footnotesize{1.67} & 30.21$\pm$ \footnotesize{4.40} & 246.60$\pm$ \footnotesize{8.73} & 2.05$\pm$ \footnotesize{0.04} \\
\midrule
Average & 64.73 & 25.55 & 275.24 & 2.08 \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule
2azQ1b91cZZ & 50.26$\pm$ \footnotesize{3.10} & 28.99$\pm$ \footnotesize{1.40} & 311.44$\pm$ \footnotesize{11.24} & 2.80$\pm$ \footnotesize{0.12} \\
8194nk5LbLH & 43.94$\pm$ \footnotesize{1.55} & 22.60$\pm$ \footnotesize{0.51} & 341.28$\pm$ \footnotesize{1.28} & 3.10$\pm$ \footnotesize{0.08} \\
EU6Fwq7SyZv & 42.33$\pm$ \footnotesize{1.70} & 18.15$\pm$ \footnotesize{1.13} & 362.99$\pm$ \footnotesize{5.59} & 2.90$\pm$ \footnotesize{0.06} \\
QUCTc6BB5sX & 44.67$\pm$ \footnotesize{6.24} & 21.94$\pm$ \footnotesize{1.36} & 344.75$\pm$ \footnotesize{21.03} & 4.25$\pm$ \footnotesize{0.84} \\
SN83YJsR3w2 & 38.33$\pm$ \footnotesize{6.24} & 15.74$\pm$ \footnotesize{2.48} & 379.77$\pm$ \footnotesize{17.81} & 2.97$\pm$ \footnotesize{0.97} \\
TbHJrupSAjP & 36.67$\pm$ \footnotesize{10.19} & 14.29$\pm$ \footnotesize{3.23} & 376.57$\pm$ \footnotesize{28.90} & 3.85$\pm$ \footnotesize{0.79} \\
UwV83HsGsw3 & 30.48$\pm$ \footnotesize{3.75} & 13.66$\pm$ \footnotesize{0.67} & 402.48$\pm$ \footnotesize{14.42} & 4.80$\pm$ \footnotesize{0.58} \\
Vt2qJdWjCF2 & 34.58$\pm$ \footnotesize{4.60} & 12.75$\pm$ \footnotesize{4.26} & 387.33$\pm$ \footnotesize{21.56} & 6.63$\pm$ \footnotesize{0.81} \\
VzqfbhrpDEA & 33.70$\pm$ \footnotesize{1.89} & 17.94$\pm$ \footnotesize{1.15} & 377.91$\pm$ \footnotesize{7.07} & 5.25$\pm$ \footnotesize{0.22} \\
X7HyMhZNoso & 66.67$\pm$ \footnotesize{4.38} & 30.84$\pm$ \footnotesize{2.47} & 275.02$\pm$ \footnotesize{20.74} & 1.37$\pm$ \footnotesize{0.22} \\
Z6MFQCViBuw & 40.67$\pm$ \footnotesize{6.18} & 16.25$\pm$ \footnotesize{3.41} & 369.67$\pm$ \footnotesize{21.35} & 4.62$\pm$ \footnotesize{0.64} \\
gTV8FGcVJC9 & 53.67$\pm$ \footnotesize{4.03} & 29.49$\pm$ \footnotesize{2.20} & 292.08$\pm$ \footnotesize{12.03} & 3.98$\pm$ \footnotesize{0.12} \\
gYvKGZ5eRqb & 25.00$\pm$ \footnotesize{8.16} & 7.34$\pm$ \footnotesize{4.04} & 433.63$\pm$ \footnotesize{30.22} & 6.06$\pm$ \footnotesize{0.59} \\
oLBMNvg9in8 & 45.67$\pm$ \footnotesize{4.03} & 24.45$\pm$ \footnotesize{3.33} & 335.14$\pm$ \footnotesize{14.15} & 2.19$\pm$ \footnotesize{0.16} \\
pLe4wQe7qrG & 70.00$\pm$ \footnotesize{2.72} & 38.63$\pm$ \footnotesize{2.66} & 218.44$\pm$ \footnotesize{6.09} & 0.88$\pm$ \footnotesize{0.24} \\
pa4otMbVnkk & 41.11$\pm$ \footnotesize{11.00} & 20.99$\pm$ \footnotesize{6.68} & 346.89$\pm$ \footnotesize{36.77} & 5.95$\pm$ \footnotesize{1.17} \\
rqfALeAoiTq & 47.50$\pm$ \footnotesize{3.12} & 21.92$\pm$ \footnotesize{2.23} & 338.93$\pm$ \footnotesize{11.95} & 2.57$\pm$ \footnotesize{0.11} \\
x8F5xyUWy9e & 51.82$\pm$ \footnotesize{0.74} & 23.36$\pm$ \footnotesize{0.97} & 320.58$\pm$ \footnotesize{4.80} & 2.91$\pm$ \footnotesize{0.06} \\
yqstnuAEVhm & 38.89$\pm$ \footnotesize{0.79} & 17.68$\pm$ \footnotesize{1.86} & 369.21$\pm$ \footnotesize{3.18} & 2.54$\pm$ \footnotesize{0.12} \\
zsNo4HB9uLZ & 37.08$\pm$ \footnotesize{3.28} & 18.48$\pm$ \footnotesize{2.66} & 367.31$\pm$ \footnotesize{11.94} & 3.77$\pm$ \footnotesize{0.34} \\
\midrule
Average & 43.65 & 20.77 & 347.57 & 3.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 28.73$\pm$ \footnotesize{6.04} & 13.11$\pm$ \footnotesize{3.30} & 386.34$\pm$ \footnotesize{24.39} & 3.91$\pm$ \footnotesize{0.26} \\
8194nk5LbLH & 32.68$\pm$ \footnotesize{4.95} & 11.77$\pm$ \footnotesize{0.59} & 380.37$\pm$ \footnotesize{10.02} & 3.78$\pm$ \footnotesize{0.13} \\
EU6Fwq7SyZv & 21.50$\pm$ \footnotesize{2.50} & 8.57$\pm$ \footnotesize{0.97} & 409.05$\pm$ \footnotesize{12.59} & 5.07$\pm$ \footnotesize{0.18} \\
QUCTc6BB5sX & 21.50$\pm$ \footnotesize{0.50} & 10.60$\pm$ \footnotesize{1.00} & 399.77$\pm$ \footnotesize{3.10} & 5.67$\pm$ \footnotesize{0.00} \\
SN83YJsR3w2 & 12.00$\pm$ \footnotesize{3.00} & 5.89$\pm$ \footnotesize{1.05} & 428.02$\pm$ \footnotesize{12.97} & 4.97$\pm$ \footnotesize{0.14} \\
TbHJrupSAjP & 18.07$\pm$ \footnotesize{0.21} & 5.57$\pm$ \footnotesize{1.55} & 427.09$\pm$ \footnotesize{10.29} & 5.89$\pm$ \footnotesize{0.37} \\
UwV83HsGsw3 & 15.93$\pm$ \footnotesize{1.93} & 4.78$\pm$ \footnotesize{1.42} & 435.46$\pm$ \footnotesize{1.59} & 5.57$\pm$ \footnotesize{0.16} \\
Vt2qJdWjCF2 & 20.75$\pm$ \footnotesize{1.75} & 8.75$\pm$ \footnotesize{0.86} & 415.93$\pm$ \footnotesize{1.07} & 6.02$\pm$ \footnotesize{0.05} \\
VzqfbhrpDEA & 25.06$\pm$ \footnotesize{2.28} & 7.90$\pm$ \footnotesize{1.88} & 412.03$\pm$ \footnotesize{12.59} & 5.14$\pm$ \footnotesize{0.05} \\
X7HyMhZNoso & 45.21$\pm$ \footnotesize{0.21} & 17.71$\pm$ \footnotesize{0.35} & 342.76$\pm$ \footnotesize{8.05} & 2.86$\pm$ \footnotesize{0.03} \\
Z6MFQCViBuw & 17.50$\pm$ \footnotesize{4.50} & 5.40$\pm$ \footnotesize{1.41} & 430.17$\pm$ \footnotesize{14.77} & 6.83$\pm$ \footnotesize{0.48} \\
gTV8FGcVJC9 & 34.00$\pm$ \footnotesize{5.00} & 13.64$\pm$ \footnotesize{1.80} & 370.20$\pm$ \footnotesize{16.76} & 4.76$\pm$ \footnotesize{0.08} \\
gYvKGZ5eRqb & 7.00$\pm$ \footnotesize{3.00} & 5.39$\pm$ \footnotesize{2.65} & 457.60$\pm$ \footnotesize{20.20} & 7.21$\pm$ \footnotesize{0.10} \\
oLBMNvg9in8 & 20.50$\pm$ \footnotesize{0.50} & 8.57$\pm$ \footnotesize{1.53} & 418.56$\pm$ \footnotesize{8.32} & 4.28$\pm$ \footnotesize{0.10} \\
pLe4wQe7qrG & 41.17$\pm$ \footnotesize{7.17} & 15.29$\pm$ \footnotesize{4.11} & 348.37$\pm$ \footnotesize{24.83} & 3.17$\pm$ \footnotesize{0.90} \\
pa4otMbVnkk & 22.83$\pm$ \footnotesize{7.83} & 14.06$\pm$ \footnotesize{0.92} & 391.77$\pm$ \footnotesize{29.37} & 6.59$\pm$ \footnotesize{0.03} \\
rqfALeAoiTq & 22.00$\pm$ \footnotesize{1.33} & 9.19$\pm$ \footnotesize{2.09} & 410.70$\pm$ \footnotesize{6.22} & 4.25$\pm$ \footnotesize{0.36} \\
x8F5xyUWy9e & 29.05$\pm$ \footnotesize{3.23} & 12.57$\pm$ \footnotesize{0.77} & 388.25$\pm$ \footnotesize{1.57} & 4.69$\pm$ \footnotesize{0.14} \\
yqstnuAEVhm & 23.67$\pm$ \footnotesize{1.17} & 9.23$\pm$ \footnotesize{0.06} & 410.58$\pm$ \footnotesize{9.25} & 3.90$\pm$ \footnotesize{0.13} \\
zsNo4HB9uLZ & 31.37$\pm$ \footnotesize{1.13} & 12.54$\pm$ \footnotesize{0.88} & 377.44$\pm$ \footnotesize{10.84} & 4.78$\pm$ \footnotesize{0.14} \\
\midrule
Average & 24.53 & 10.03 & 402.02 & 4.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 31.67 & 17.77 & 348.79 & 4.19 \\
8194nk5LbLH & 26.67 & 12.07 & 360.59 & 4.21 \\
EU6Fwq7SyZv & 37.41 & 20.31 & 347.59 & 5.10 \\
QUCTc6BB5sX & 36.90 & 20.04 & 347.43 & 6.38 \\
SN83YJsR3w2 & 37.24 & 21.26 & 344.79 & 4.69 \\
TbHJrupSAjP & 36.89 & 23.76 & 339.05 & 2.99 \\
UwV83HsGsw3 & 32.86 & 22.14 & 344.40 & 4.97 \\
Vt2qJdWjCF2 & 32.50 & 18.00 & 350.69 & 7.19 \\
VzqfbhrpDEA & 36.67 & 19.97 & 346.93 & 5.26 \\
X7HyMhZNoso & 42.86 & 26.08 & 335.63 & 2.66 \\
Z6MFQCViBuw & 24.00 & 12.83 & 362.88 & 7.99 \\
gTV8FGcVJC9 & 38.49 & 21.29 & 344.03 & 4.25 \\
gYvKGZ5eRqb & 37.46 & 23.24 & 340.84 & 4.58 \\
oLBMNvg9in8 & 38.34 & 23.79 & 335.41 & 2.06 \\
pLe4wQe7qrG & 29.32 & 18.54 & 350.50 & 5.77 \\
pa4otMbVnkk & 34.82 & 16.11 & 351.36 & 5.98 \\
rqfALeAoiTq & 39.49 & 23.56 & 339.48 & 3.32 \\
x8F5xyUWy9e & 40.91 & 23.94 & 338.39 & 4.23 \\
yqstnuAEVhm & 35.00 & 21.56 & 345.06 & 3.41 \\
zsNo4HB9uLZ & 33.75 & 21.45 & 342.88 & 4.72 \\
\midrule
Average & 35.16 & 20.39 & 345.84 & 4.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule
2azQ1b91cZZ & 20.00 & 10.21 & 381.51 & 3.77 \\
8194nk5LbLH & 12.50 & 7.28 & 387.78 & 5.17 \\
EU6Fwq7SyZv & 14.00 & 7.92 & 385.03 & 4.04 \\
QUCTc6BB5sX & 19.00 & 12.24 & 378.96 & 5.26 \\
SN83YJsR3w2 & 20.00 & 12.34 & 379.00 & 3.72 \\
TbHJrupSAjP & 7.14 & 3.01 & 395.36 & 5.05 \\
UwV83HsGsw3 & 8.57 & 4.70 & 393.87 & 5.29 \\
Vt2qJdWjCF2 & 11.32 & 6.66 & 388.67 & 6.24 \\
VzqfbhrpDEA & 16.20 & 10.37 & 384.72 & 5.42 \\
X7HyMhZNoso & 11.27 & 4.48 & 393.52 & 4.49 \\
Z6MFQCViBuw & 24.60 & 15.43 & 371.56 & 4.64 \\
gTV8FGcVJC9 & 25.00 & 15.86 & 371.61 & 4.50 \\
gYvKGZ5eRqb & 10.00 & 7.19 & 389.55 & 5.23 \\
oLBMNvg9in8 & 14.00 & 9.90 & 380.34 & 4.40 \\
pLe4wQe7qrG & 13.33 & 12.94 & 377.50 & 3.17 \\
pa4otMbVnkk & 10.00 & 5.57 & 387.50 & 6.02 \\
rqfALeAoiTq & 12.50 & 8.34 & 386.06 & 3.91 \\
x8F5xyUWy9e & 15.91 & 11.81 & 380.44 & 3.43 \\
yqstnuAEVhm & 10.54 & 6.06 & 390.36 & 5.19 \\
zsNo4HB9uLZ & 15.01 & 8.03 & 387.20 & 5.30 \\
\midrule
Average & 14.55 & 9.02 & 384.53 & 4.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 24.12 & 7.93 & 429.30 & 3.44 \\
8194nk5LbLH & 29.33 & 14.02 & 375.06 & 5.05 \\
EU6Fwq7SyZv & 26.95 & 12.35 & 442.17 & 5.45 \\
QUCTc6BB5sX & 22.14 & 10.48 & 450.81 & 3.54 \\
SN83YJsR3w2 & 30.77 & 15.06 & 395.85 & 4.21 \\
TbHJrupSAjP & 31.49 & 10.74 & 420.21 & 4.96 \\
UwV83HsGsw3 & 23.57 & 12.84 & 393.14 & 3.33 \\
Vt2qJdWjCF2 & 28.05 & 11.54 & 426.06 & 4.42 \\
VzqfbhrpDEA & 25.22 & 14.19 & 410.55 & 3.45 \\
X7HyMhZNoso & 29.58 & 12.82 & 414.27 & 4.20 \\
Z6MFQCViBuw & 26.78 & 13.78 & 430.31 & 4.63 \\
gTV8FGcVJC9 & 28.29 & 10.00 & 411.56 & 4.27 \\
gYvKGZ5eRqb & 26.52 & 10.18 & 421.96 & 4.92 \\
oLBMNvg9in8 & 25.44 & 13.00 & 417.07 & 3.91 \\
pLe4wQe7qrG & 27.88 & 16.95 & 429.00 & 4.40 \\
pa4otMbVnkk & 29.31 & 10.21 & 434.91 & 5.12 \\
rqfALeAoiTq & 28.45 & 12.56 & 403.33 & 4.42 \\
x8F5xyUWy9e & 24.68 & 9.76 & 432.66 & 3.68 \\
yqstnuAEVhm & 30.19 & 13.00 & 399.91 & 4.39 \\
zsNo4HB9uLZ & 26.94 & 13.32 & 424.30 & 4.14 \\
\midrule
Average & 27.29 & 12.24 & 418.12 & 4.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 35.88 & 16.12 & 373.11 & 4.48 \\
8194nk5LbLH & 31.27 & 19.02 & 423.51 & 3.85 \\
EU6Fwq7SyZv & 34.10 & 18.74 & 368.62 & 4.06 \\
QUCTc6BB5sX & 36.27 & 16.88 & 367.95 & 4.29 \\
SN83YJsR3w2 & 32.92 & 17.09 & 426.29 & 4.73 \\
TbHJrupSAjP & 35.08 & 18.43 & 395.03 & 4.40 \\
UwV83HsGsw3 & 33.45 & 16.21 & 424.39 & 3.82 \\
Vt2qJdWjCF2 & 36.12 & 15.91 & 403.36 & 4.64 \\
VzqfbhrpDEA & 33.57 & 19.50 & 397.14 & 3.67 \\
X7HyMhZNoso & 34.88 & 18.62 & 398.75 & 4.05 \\
Z6MFQCViBuw & 32.67 & 15.53 & 398.10 & 4.37 \\
gTV8FGcVJC9 & 35.13 & 17.68 & 390.74 & 4.36 \\
gYvKGZ5eRqb & 34.77 & 16.44 & 393.34 & 4.36 \\
oLBMNvg9in8 & 31.22 & 17.13 & 391.16 & 3.38 \\
pLe4wQe7qrG & 36.45 & 18.04 & 357.49 & 4.19 \\
pa4otMbVnkk & 34.02 & 16.66 & 414.59 & 3.99 \\
rqfALeAoiTq & 35.23 & 18.21 & 369.25 & 4.20 \\
x8F5xyUWy9e & 32.45 & 17.90 & 380.19 & 4.32 \\
yqstnuAEVhm & 34.99 & 15.80 & 412.49 & 4.17 \\
zsNo4HB9uLZ & 36.23 & 16.09 & 392.92 & 4.39 \\
\midrule
Average & 34.34 & 17.30 & 393.92 & 4.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 30.22 & 21.90 & 400.05 & 4.49 \\
8194nk5LbLH & 35.14 & 17.42 & 397.11 & 4.13 \\
EU6Fwq7SyZv & 31.88 & 18.15 & 360.23 & 4.71 \\
QUCTc6BB5sX & 34.62 & 21.22 & 379.75 & 4.42 \\
SN83YJsR3w2 & 30.87 & 19.88 & 415.70 & 4.21 \\
TbHJrupSAjP & 33.94 & 18.75 & 428.33 & 4.05 \\
UwV83HsGsw3 & 35.56 & 20.32 & 391.88 & 3.92 \\
Vt2qJdWjCF2 & 33.18 & 22.58 & 400.38 & 4.37 \\
VzqfbhrpDEA & 29.34 & 19.49 & 393.52 & 4.72 \\
X7HyMhZNoso & 34.90 & 18.22 & 376.97 & 4.29 \\
Z6MFQCViBuw & 32.12 & 21.74 & 380.55 & 4.91 \\
gTV8FGcVJC9 & 30.25 & 17.96 & 406.00 & 4.35 \\
gYvKGZ5eRqb & 35.44 & 22.08 & 412.43 & 3.81 \\
oLBMNvg9in8 & 31.53 & 19.14 & 366.82 & 4.58 \\
pLe4wQe7qrG & 30.87 & 20.69 & 393.75 & 4.14 \\
pa4otMbVnkk & 33.97 & 18.56 & 418.57 & 4.28 \\
rqfALeAoiTq & 34.12 & 19.24 & 378.22 & 4.33 \\
x8F5xyUWy9e & 32.78 & 18.97 & 416.39 & 3.91 \\
yqstnuAEVhm & 31.41 & 21.66 & 419.74 & 4.27 \\
zsNo4HB9uLZ & 34.55 & 19.31 & 382.41 & 4.43 \\
\midrule
Average & 32.83 & 19.86 & 395.94 & 4.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} \toprule \textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule 2azQ1b91cZZ & 37.18$\pm$ \footnotesize{4.28} & 22.84$\pm$ \footnotesize{3.63} & 359.71$\pm$ \footnotesize{17.26} & 4.38$\pm$ \footnotesize{0.69} \\ 8194nk5LbLH & 36.97$\pm$ \footnotesize{1.55} & 19.47$\pm$ \footnotesize{0.99} & 366.57$\pm$ \footnotesize{4.66} & 2.97$\pm$ \footnotesize{0.34} \\ EU6Fwq7SyZv & 34.00$\pm$ \footnotesize{2.16} & 18.48$\pm$ \footnotesize{0.86} & 378.66$\pm$ \footnotesize{2.54} & 3.18$\pm$ \footnotesize{0.31} \\ QUCTc6BB5sX & 40.33$\pm$ \footnotesize{1.25} & 23.52$\pm$ \footnotesize{0.77} & 355.46$\pm$ \footnotesize{1.65} & 4.83$\pm$ \footnotesize{0.32} \\ SN83YJsR3w2 & 15.00$\pm$ \footnotesize{7.07} & 6.92$\pm$ \footnotesize{2.91} & 455.47$\pm$ \footnotesize{15.62} & 4.56$\pm$ \footnotesize{1.16} \\ TbHJrupSAjP & 20.95$\pm$ \footnotesize{5.99} & 6.05$\pm$ \footnotesize{1.97} & 437.43$\pm$ \footnotesize{14.11} & 4.53$\pm$ \footnotesize{0.51} \\ UwV83HsGsw3 & 26.67$\pm$ \footnotesize{1.35} & 17.00$\pm$ \footnotesize{1.76} & 401.74$\pm$ \footnotesize{3.26} & 4.77$\pm$ \footnotesize{0.41} \\ Vt2qJdWjCF2 & 19.17$\pm$ \footnotesize{5.62} & 8.34$\pm$ \footnotesize{0.78} & 437.86$\pm$ \footnotesize{13.29} & 11.49$\pm$ \footnotesize{0.85} \\ VzqfbhrpDEA & 25.19$\pm$ \footnotesize{1.05} & 15.50$\pm$ \footnotesize{2.16} & 398.60$\pm$ \footnotesize{9.64} & 5.91$\pm$ \footnotesize{1.16} \\ X7HyMhZNoso & 59.05$\pm$ \footnotesize{2.94} & 30.08$\pm$ \footnotesize{0.75} & 290.51$\pm$ \footnotesize{7.25} & 2.00$\pm$ \footnotesize{0.27} \\ Z6MFQCViBuw & 38.00$\pm$ \footnotesize{5.66} & 15.43$\pm$ \footnotesize{1.57} & 375.89$\pm$ \footnotesize{16.03} & 5.19$\pm$ \footnotesize{0.22} \\ gTV8FGcVJC9 & 41.33$\pm$ \footnotesize{1.70} & 25.04$\pm$ \footnotesize{1.93} & 335.27$\pm$ \footnotesize{13.56} & 4.63$\pm$ \footnotesize{0.73} \\ gYvKGZ5eRqb & 11.67$\pm$ \footnotesize{2.36} & 3.51$\pm$ \footnotesize{1.45} & 474.47$\pm$ \footnotesize{10.70} & 10.91$\pm$ \footnotesize{0.46} \\ oLBMNvg9in8 & 44.33$\pm$ \footnotesize{2.36} & 25.58$\pm$ \footnotesize{1.67} & 332.98$\pm$ \footnotesize{8.66} & 1.85$\pm$ \footnotesize{0.12} \\ pLe4wQe7qrG & 52.22$\pm$ \footnotesize{3.14} & 26.99$\pm$ \footnotesize{1.25} & 316.10$\pm$ \footnotesize{10.12} & 1.54$\pm$ \footnotesize{0.48} \\ pa4otMbVnkk & 14.44$\pm$ \footnotesize{5.67} & 7.67$\pm$ \footnotesize{3.04} & 447.38$\pm$ \footnotesize{20.68} & 7.15$\pm$ \footnotesize{1.53} \\ rqfALeAoiTq & 36.94$\pm$ \footnotesize{4.63} & 18.40$\pm$ \footnotesize{1.58} & 370.27$\pm$ \footnotesize{11.73} & 2.45$\pm$ \footnotesize{0.07} \\ x8F5xyUWy9e & 46.97$\pm$ \footnotesize{4.71} & 21.66$\pm$ \footnotesize{1.96} & 335.51$\pm$ \footnotesize{11.35} & 2.43$\pm$ \footnotesize{0.57} \\ yqstnuAEVhm & 38.61$\pm$ \footnotesize{6.17} & 17.60$\pm$ \footnotesize{3.23} & 372.49$\pm$ \footnotesize{22.68} & 2.89$\pm$ \footnotesize{0.55} \\ zsNo4HB9uLZ & 32.50$\pm$ \footnotesize{3.54} & 18.14$\pm$ \footnotesize{0.90} & 382.85$\pm$ \footnotesize{11.49} & 3.92$\pm$ \footnotesize{0.54} \\ 
\midrule
Average & 33.58 & 17.41 & 381.26 & 4.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 41.28$\pm$ \footnotesize{2.97} & 25.50$\pm$ \footnotesize{2.75} & 344.03$\pm$ \footnotesize{15.14} & 4.45$\pm$ \footnotesize{0.08} \\
8194nk5LbLH & 39.70$\pm$ \footnotesize{2.61} & 19.67$\pm$ \footnotesize{0.74} & 364.86$\pm$ \footnotesize{3.70} & 3.04$\pm$ \footnotesize{0.27} \\
EU6Fwq7SyZv & 41.00$\pm$ \footnotesize{3.27} & 21.33$\pm$ \footnotesize{2.90} & 357.03$\pm$ \footnotesize{11.76} & 3.37$\pm$ \footnotesize{0.17} \\
QUCTc6BB5sX & 41.50$\pm$ \footnotesize{4.50} & 21.52$\pm$ \footnotesize{2.39} & 357.77$\pm$ \footnotesize{11.40} & 5.51$\pm$ \footnotesize{0.73} \\
SN83YJsR3w2 & 21.67$\pm$ \footnotesize{11.79} & 7.83$\pm$ \footnotesize{4.20} & 432.92$\pm$ \footnotesize{32.98} & 5.79$\pm$ \footnotesize{1.89} \\
TbHJrupSAjP & 29.52$\pm$ \footnotesize{0.67} & 11.53$\pm$ \footnotesize{0.91} & 400.50$\pm$ \footnotesize{5.36} & 4.45$\pm$ \footnotesize{0.39} \\
UwV83HsGsw3 & 28.10$\pm$ \footnotesize{0.67} & 15.16$\pm$ \footnotesize{2.66} & 398.37$\pm$ \footnotesize{9.11} & 4.95$\pm$ \footnotesize{0.19} \\
Vt2qJdWjCF2 & 18.33$\pm$ \footnotesize{3.12} & 7.74$\pm$ \footnotesize{1.46} & 443.81$\pm$ \footnotesize{10.96} & 11.66$\pm$ \footnotesize{0.67} \\
VzqfbhrpDEA & 30.00$\pm$ \footnotesize{0.91} & 16.90$\pm$ \footnotesize{0.92} & 387.73$\pm$ \footnotesize{5.64} & 7.28$\pm$ \footnotesize{0.43} \\
X7HyMhZNoso & 63.33$\pm$ \footnotesize{0.89} & 32.24$\pm$ \footnotesize{0.69} & 270.01$\pm$ \footnotesize{2.15} & 2.31$\pm$ \footnotesize{0.39} \\
Z6MFQCViBuw & 40.67$\pm$ \footnotesize{3.40} & 15.79$\pm$ \footnotesize{3.40} & 380.14$\pm$ \footnotesize{11.92} & 4.87$\pm$ \footnotesize{0.44} \\
gTV8FGcVJC9 & 46.50$\pm$ \footnotesize{1.50} & 28.97$\pm$ \footnotesize{1.96} & 313.77$\pm$ \footnotesize{0.72} & 5.54$\pm$ \footnotesize{0.94} \\
gYvKGZ5eRqb & 10.00 & 2.73$\pm$ \footnotesize{0.50} & 471.45$\pm$ \footnotesize{3.05} & 9.34$\pm$ \footnotesize{1.00} \\
oLBMNvg9in8 & 47.00$\pm$ \footnotesize{1.00} & 24.69$\pm$ \footnotesize{1.35} & 332.24$\pm$ \footnotesize{4.97} & 1.92$\pm$ \footnotesize{0.16} \\
pLe4wQe7qrG & 65.00$\pm$ \footnotesize{1.67} & 28.04$\pm$ \footnotesize{5.24} & 290.87$\pm$ \footnotesize{27.90} & 0.58$\pm$ \footnotesize{0.09} \\
pa4otMbVnkk & 33.33$\pm$ \footnotesize{3.33} & 18.79$\pm$ \footnotesize{0.48} & 365.55$\pm$ \footnotesize{13.95} & 7.17$\pm$ \footnotesize{0.66} \\
rqfALeAoiTq & 43.89$\pm$ \footnotesize{2.19} & 22.01$\pm$ \footnotesize{1.75} & 348.34$\pm$ \footnotesize{8.51} & 2.55$\pm$ \footnotesize{0.29} \\
x8F5xyUWy9e & 52.42$\pm$ \footnotesize{0.43} & 22.44$\pm$ \footnotesize{0.94} & 328.36$\pm$ \footnotesize{2.28} & 2.13$\pm$ \footnotesize{0.02} \\
yqstnuAEVhm & 38.61$\pm$ \footnotesize{3.14} & 17.06$\pm$ \footnotesize{2.82} & 372.31$\pm$ \footnotesize{14.27} & 2.83$\pm$ \footnotesize{0.13} \\
zsNo4HB9uLZ & 26.67$\pm$ \footnotesize{1.18} & 16.10$\pm$ \footnotesize{1.78} & 400.21$\pm$ \footnotesize{5.77} & 4.74$\pm$ \footnotesize{0.08} \\
\midrule
Average & 37.93 & 18.80 & 368.01 & 4.72 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{TL$\downarrow$} & \textbf{NE$\downarrow$}\\ \midrule

2azQ1b91cZZ & 35.77$\pm$ \footnotesize{0.38} & 21.70$\pm$ \footnotesize{0.98} & 367.77$\pm$ \footnotesize{0.44} & 5.26$\pm$ \footnotesize{0.06} \\
8194nk5LbLH & 38.18$\pm$ \footnotesize{0.91} & 19.20$\pm$ \footnotesize{0.74} & 365.92$\pm$ \footnotesize{3.05} & 3.05$\pm$ \footnotesize{0.18} \\
EU6Fwq7SyZv & 40.50$\pm$ \footnotesize{4.50} & 20.97$\pm$ \footnotesize{1.42} & 360.27$\pm$ \footnotesize{14.82} & 3.04$\pm$ \footnotesize{0.49} \\
QUCTc6BB5sX & 40.00 & 22.11$\pm$ \footnotesize{1.36} & 354.65$\pm$ \footnotesize{1.51} & 4.64$\pm$ \footnotesize{0.25} \\
SN83YJsR3w2 & 32.50$\pm$ \footnotesize{7.50} & 10.28$\pm$ \footnotesize{2.55} & 414.92$\pm$ \footnotesize{23.22} & 4.92$\pm$ \footnotesize{1.20} \\
TbHJrupSAjP & 24.29$\pm$ \footnotesize{1.43} & 7.48$\pm$ \footnotesize{0.50} & 427.30$\pm$ \footnotesize{6.51} & 4.63$\pm$ \footnotesize{0.07} \\
UwV83HsGsw3 & 30.71$\pm$ \footnotesize{2.14} & 17.89$\pm$ \footnotesize{3.05} & 390.06$\pm$ \footnotesize{15.81} & 4.03$\pm$ \footnotesize{0.21} \\
Vt2qJdWjCF2 & 13.75$\pm$ \footnotesize{1.25} & 6.65$\pm$ \footnotesize{0.62} & 454.84$\pm$ \footnotesize{0.97} & 12.59$\pm$ \footnotesize{0.18} \\
VzqfbhrpDEA & 28.33$\pm$ \footnotesize{3.89} & 14.89$\pm$ \footnotesize{2.38} & 402.32$\pm$ \footnotesize{9.62} & 7.08$\pm$ \footnotesize{0.47} \\
X7HyMhZNoso & 64.64$\pm$ \footnotesize{1.79} & 30.95$\pm$ \footnotesize{0.11} & 276.48$\pm$ \footnotesize{5.50} & 1.94$\pm$ \footnotesize{0.15} \\
Z6MFQCViBuw & 37.00$\pm$ \footnotesize{7.00} & 16.86$\pm$ \footnotesize{3.37} & 374.19$\pm$ \footnotesize{22.49} & 4.90$\pm$ \footnotesize{0.33} \\
gTV8FGcVJC9 & 50.50$\pm$ \footnotesize{7.50} & 28.67$\pm$ \footnotesize{1.23} & 306.25$\pm$ \footnotesize{9.88} & 4.54$\pm$ \footnotesize{0.72} \\
gYvKGZ5eRqb & 12.50$\pm$ \footnotesize{2.50} & 3.79$\pm$ \footnotesize{1.73} & 475.62$\pm$ \footnotesize{14.77} & 9.55$\pm$ \footnotesize{1.20} \\
oLBMNvg9in8 & 48.00$\pm$ \footnotesize{2.00} & 28.67$\pm$ \footnotesize{0.73} & 319.90$\pm$ \footnotesize{6.13} & 1.61$\pm$ \footnotesize{0.16} \\
pLe4wQe7qrG & 53.33$\pm$ \footnotesize{3.33} & 26.82$\pm$ \footnotesize{1.01} & 311.75$\pm$ \footnotesize{0.38} & 1.26$\pm$ \footnotesize{0.19} \\
pa4otMbVnkk & 20.00 & 8.13$\pm$ \footnotesize{0.40} & 431.58$\pm$ \footnotesize{1.42} & 8.87$\pm$ \footnotesize{0.33} \\
rqfALeAoiTq & 45.42$\pm$ \footnotesize{2.08} & 20.42$\pm$ \footnotesize{2.06} & 352.25$\pm$ \footnotesize{7.54} & 2.19$\pm$ \footnotesize{0.23} \\
x8F5xyUWy9e & 49.55$\pm$ \footnotesize{4.09} & 22.50$\pm$ \footnotesize{1.80} & 331.82$\pm$ \footnotesize{12.30} & 2.14$\pm$ \footnotesize{0.47} \\
yqstnuAEVhm & 42.08$\pm$ \footnotesize{4.58} & 18.98$\pm$ \footnotesize{3.12} & 360.02$\pm$ \footnotesize{16.95} & 2.89$\pm$ \footnotesize{0.05} \\
zsNo4HB9uLZ & 27.50 & 16.36$\pm$ \footnotesize{1.47} & 400.51$\pm$ \footnotesize{1.49} & 4.76$\pm$ \footnotesize{0.10} \\
\midrule
Average & 36.73 & 18.17 & 373.92 & 4.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{NE$\downarrow$} & \textbf{TL$\downarrow$}\\ \midrule

T10\_5 & 60.00$\pm$ \footnotesize{0.96} & 26.63$\pm$ \footnotesize{1.37} & 303.93$\pm$ \footnotesize{7.01} & 2.30$\pm$ \footnotesize{0.13} \\
T11\_5 & 64.89$\pm$ \footnotesize{3.50} & 31.85$\pm$ \footnotesize{3.64} & 286.70$\pm$ \footnotesize{20.00} & 2.09$\pm$ \footnotesize{0.22} \\
T12\_5 & 52.16$\pm$ \footnotesize{5.79} & 26.13$\pm$ \footnotesize{3.37} & 326.15$\pm$ \footnotesize{15.30} & 2.36$\pm$ \footnotesize{0.24} \\
T1\_5 & 50.00$\pm$ \footnotesize{6.24} & 29.40$\pm$ \footnotesize{1.07} & 320.91$\pm$ \footnotesize{10.47} & 2.46$\pm$ \footnotesize{0.04} \\
T2\_5 & 47.94$\pm$ \footnotesize{4.56} & 20.57$\pm$ \footnotesize{4.91} & 339.62$\pm$ \footnotesize{26.92} & 2.42$\pm$ \footnotesize{0.18} \\
T3\_5 & 39.22$\pm$ \footnotesize{3.09} & 18.48$\pm$ \footnotesize{0.60} & 377.95$\pm$ \footnotesize{6.26} & 3.30$\pm$ \footnotesize{0.22} \\
T4\_5 & 64.24$\pm$ \footnotesize{1.87} & 30.56$\pm$ \footnotesize{0.79} & 279.33$\pm$ \footnotesize{3.76} & 2.13$\pm$ \footnotesize{0.13} \\
T5\_5 & 61.52$\pm$ \footnotesize{0.86} & 27.48$\pm$ \footnotesize{2.16} & 305.47$\pm$ \footnotesize{7.33} & 2.06$\pm$ \footnotesize{0.11} \\
T6\_5 & 60.56$\pm$ \footnotesize{2.83} & 31.06$\pm$ \footnotesize{4.18} & 285.57$\pm$ \footnotesize{25.83} & 2.30$\pm$ \footnotesize{0.16} \\
T7\_5 & 50.83$\pm$ \footnotesize{0.59} & 20.54$\pm$ \footnotesize{1.48} & 334.78$\pm$ \footnotesize{0.93} & 2.30$\pm$ \footnotesize{0.17} \\
T8\_5 & 54.58$\pm$ \footnotesize{4.12} & 28.68$\pm$ \footnotesize{1.69} & 297.57$\pm$ \footnotesize{10.62} & 2.41$\pm$ \footnotesize{0.02} \\
T9\_5 & 38.67$\pm$ \footnotesize{6.60} & 22.46$\pm$ \footnotesize{4.39} & 364.06$\pm$ \footnotesize{18.55} & 2.53$\pm$ \footnotesize{0.15} \\
\midrule
Average & 53.72 & 26.15 & 318.50 & 2.39 \\
\midrule
V1\_1 & 54.00$\pm$ \footnotesize{4.32} & 28.45$\pm$ \footnotesize{3.73} & 316.52$\pm$ \footnotesize{19.28} & 2.34$\pm$ \footnotesize{0.15} \\
V1\_2 & 48.48$\pm$ \footnotesize{4.09} & 23.46$\pm$ \footnotesize{3.96} & 338.57$\pm$ \footnotesize{19.55} & 2.61$\pm$ \footnotesize{0.12} \\
V1\_3 & 74.04$\pm$ \footnotesize{4.06} & 39.60$\pm$ \footnotesize{2.33} & 235.18$\pm$ \footnotesize{8.91} & 1.71$\pm$ \footnotesize{0.09} \\
V1\_4 & 44.07$\pm$ \footnotesize{5.83} & 23.73$\pm$ \footnotesize{1.69} & 350.40$\pm$ \footnotesize{17.36} & 2.65$\pm$ \footnotesize{0.12} \\
V1\_5 & 49.44$\pm$ \footnotesize{4.10} & 27.90$\pm$ \footnotesize{4.66} & 324.46$\pm$ \footnotesize{26.83} & 2.68$\pm$ \footnotesize{0.17} \\
V2\_1 & 32.73$\pm$ \footnotesize{3.71} & 14.01$\pm$ \footnotesize{1.79} & 404.18$\pm$ \footnotesize{12.65} & 3.19$\pm$ \footnotesize{0.10} \\
V2\_2 & 48.89$\pm$ \footnotesize{0.91} & 24.29$\pm$ \footnotesize{3.87} & 338.47$\pm$ \footnotesize{12.65} & 2.96$\pm$ \footnotesize{0.19} \\
V2\_3 & 67.18$\pm$ \footnotesize{1.92} & 35.17$\pm$ \footnotesize{2.13} & 278.73$\pm$ \footnotesize{10.96} & 1.63$\pm$ \footnotesize{0.08} \\
V2\_4 & 52.69$\pm$ \footnotesize{0.38} & 25.33$\pm$ \footnotesize{0.32} & 340.45$\pm$ \footnotesize{7.34} & 2.33$\pm$ \footnotesize{0.03} \\
V2\_5 & 44.35$\pm$ \footnotesize{2.61} & 22.94$\pm$ \footnotesize{1.82} & 353.16$\pm$ \footnotesize{22.72} & 2.94$\pm$ \footnotesize{0.11} \\
V3\_1 & 59.05$\pm$ \footnotesize{2.86} & 29.58$\pm$ \footnotesize{2.96} & 279.42$\pm$ \footnotesize{18.76} & 2.24$\pm$ \footnotesize{0.23} \\
V3\_2 & 56.39$\pm$ \footnotesize{1.71} & 22.96$\pm$ \footnotesize{1.40} & 310.36$\pm$ \footnotesize{17.14} & 2.40$\pm$ \footnotesize{0.08} \\
V3\_3 & 59.51$\pm$ \footnotesize{4.58} & 26.33$\pm$ \footnotesize{3.53} & 297.91$\pm$ \footnotesize{19.58} & 2.22$\pm$ \footnotesize{0.14} \\
V3\_4 & 41.59$\pm$ \footnotesize{1.19} & 15.47$\pm$ \footnotesize{1.16} & 360.06$\pm$ \footnotesize{9.11} & 2.95$\pm$ \footnotesize{0.01} \\
V3\_5 & 60.00$\pm$ \footnotesize{2.36} & 27.78$\pm$ \footnotesize{2.98} & 298.36$\pm$ \footnotesize{11.92} & 2.15$\pm$ \footnotesize{0.15} \\
\midrule
Average & 52.83 & 25.80 & 321.75 & 2.47 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}} 
\toprule
\textbf{Scene} & \textbf{SR(\%)$\uparrow$} & \textbf{SPL(\%)$\uparrow$} & \textbf{NE$\downarrow$} & \textbf{TL$\downarrow$}\\ \midrule

2azQ1b91cZZ & 38.21$\pm$ \footnotesize{0.96} & 23.38$\pm$ \footnotesize{0.54} & 355.25$\pm$ \footnotesize{4.81} & 6.45$\pm$ \footnotesize{0.16} \\
8194nk5LbLH & 41.82$\pm$ \footnotesize{2.23} & 21.25$\pm$ \footnotesize{0.96} & 351.39$\pm$ \footnotesize{6.97} & 4.85$\pm$ \footnotesize{0.14} \\
EU6Fwq7SyZv & 45.67$\pm$ \footnotesize{2.87} & 22.27$\pm$ \footnotesize{1.75} & 345.99$\pm$ \footnotesize{10.11} & 4.72$\pm$ \footnotesize{0.37} \\
QUCTc6BB5sX & 44.00$\pm$ \footnotesize{2.45} & 23.97$\pm$ \footnotesize{1.79} & 346.11$\pm$ \footnotesize{11.27} & 6.91$\pm$ \footnotesize{0.19} \\
SN83YJsR3w2 & 18.33$\pm$ \footnotesize{4.71} & 7.28$\pm$ \footnotesize{0.33} & 449.10$\pm$ \footnotesize{9.22} & 9.20$\pm$ \footnotesize{0.77} \\
TbHJrupSAjP & 28.10$\pm$ \footnotesize{2.94} & 8.99$\pm$ \footnotesize{0.80} & 422.23$\pm$ \footnotesize{3.90} & 6.39$\pm$ \footnotesize{0.26} \\
UwV83HsGsw3 & 27.62$\pm$ \footnotesize{4.10} & 14.83$\pm$ \footnotesize{3.12} & 408.73$\pm$ \footnotesize{7.70} & 7.07$\pm$ \footnotesize{0.60} \\
Vt2qJdWjCF2 & 17.92$\pm$ \footnotesize{2.12} & 8.39$\pm$ \footnotesize{1.65} & 436.55$\pm$ \footnotesize{5.17} & 14.59$\pm$ \footnotesize{0.41} \\
VzqfbhrpDEA & 27.41$\pm$ \footnotesize{2.28} & 15.64$\pm$ \footnotesize{0.72} & 396.57$\pm$ \footnotesize{6.72} & 9.19$\pm$ \footnotesize{0.40} \\
X7HyMhZNoso & 62.86$\pm$ \footnotesize{1.17} & 29.77$\pm$ \footnotesize{1.18} & 278.76$\pm$ \footnotesize{4.89} & 4.16$\pm$ \footnotesize{0.42} \\
Z6MFQCViBuw & 47.33$\pm$ \footnotesize{3.40} & 15.48$\pm$ \footnotesize{1.83} & 368.63$\pm$ \footnotesize{8.25} & 5.93$\pm$ \footnotesize{0.66} \\
gTV8FGcVJC9 & 50.00$\pm$ \footnotesize{1.63} & 27.88$\pm$ \footnotesize{2.24} & 316.60$\pm$ \footnotesize{11.00} & 7.03$\pm$ \footnotesize{0.44} \\
gYvKGZ5eRqb & 18.33$\pm$ \footnotesize{2.36} & 3.68$\pm$ \footnotesize{0.50} & 468.87$\pm$ \footnotesize{6.26} & 9.14$\pm$ \footnotesize{1.13} \\
oLBMNvg9in8 & 47.67$\pm$ \footnotesize{1.70} & 27.95$\pm$ \footnotesize{2.42} & 322.73$\pm$ \footnotesize{10.51} & 3.65$\pm$ \footnotesize{0.08} \\
pLe4wQe7qrG & 51.11$\pm$ \footnotesize{1.57} & 26.30$\pm$ \footnotesize{4.24} & 317.16$\pm$ \footnotesize{15.91} & 3.56$\pm$ \footnotesize{0.22} \\
pa4otMbVnkk & 31.11$\pm$ \footnotesize{9.56} & 13.82$\pm$ \footnotesize{3.98} & 398.71$\pm$ \footnotesize{26.33} & 9.85$\pm$ \footnotesize{1.45} \\
rqfALeAoiTq & 38.61$\pm$ \footnotesize{3.22} & 18.14$\pm$ \footnotesize{1.66} & 369.56$\pm$ \footnotesize{11.93} & 4.89$\pm$ \footnotesize{0.11} \\
x8F5xyUWy9e & 50.00$\pm$ \footnotesize{3.40} & 21.01$\pm$ \footnotesize{1.50} & 332.68$\pm$ \footnotesize{12.40} & 4.41$\pm$ \footnotesize{0.13} \\
yqstnuAEVhm & 41.11$\pm$ \footnotesize{2.39} & 18.79$\pm$ \footnotesize{1.28} & 363.67$\pm$ \footnotesize{11.33} & 4.81$\pm$ \footnotesize{0.08} \\
zsNo4HB9uLZ & 28.75$\pm$ \footnotesize{2.70} & 16.22$\pm$ \footnotesize{0.45} & 399.03$\pm$ \footnotesize{8.76} & 6.50$\pm$ \footnotesize{0.24} \\
\midrule
Average & 37.80 & 18.25 & 372.41 & 6.67 \\

\bottomrule
\end{tabular}
